CARLA-Air: Fly Drones Inside a CARLA World -- A Unified Infrastructure for Air-Ground Embodied Intelligence

The convergence of low-altitude economies, embodied intelligence, and air-ground cooperative systems creates growing demand for simulation infrastructure capable of jointly modeling aerial and ground agents within a single physically coherent environment. Existing open-source platforms remain domain-segregated: driving simulators lack aerial dynamics, while multirotor simulators lack realistic ground scenes. Bridge-based co-simulation introduces synchronization overhead and cannot guarantee strict spatial-temporal consistency. We present CARLA-Air, an open-source infrastructure that unifies high-fidelity urban driving and physics-accurate multirotor flight within a single Unreal Engine process. The platform preserves both CARLA and AirSim native Python APIs and ROS 2 interfaces, enabling zero-modification code reuse. Within a shared physics tick and rendering pipeline, CARLA-Air delivers photorealistic environments with rule-compliant traffic, socially-aware pedestrians, and aerodynamically consistent UAV dynamics, synchronously capturing up to 18 sensor modalities across all platforms at each tick. The platform supports representative air-ground embodied intelligence workloads spanning cooperation, embodied navigation and vision-language action, multi-modal perception and dataset construction, and reinforcement-learning-based policy training. An extensible asset pipeline allows integration of custom robot platforms into the shared world. By inheriting AirSim's aerial capabilities -- whose upstream development has been archived -- CARLA-Air ensures this widely adopted flight stack continues to evolve within a modern infrastructure. Released with prebuilt binaries and full source: https://github.com/louiszengCN/CarlaAir

==> figures/fig_arch_overview.tex <==
% figures/fig_arch_overview.tex
% Runtime architecture diagram.
% Included via \input{figures/fig_arch_overview}

\begin{figure}[!htbp]
\centering
\adjustbox{max width=\columnwidth, max height=0.32\textheight}{
\begin{tikzpicture}[
  font=\small,
  clientbox/.style={
    draw=gray!55, fill=gray!10, rounded corners=4pt,
    minimum width=3.2cm, minimum height=0.80cm,
    align=center, thick
  },
  rpcbox/.style={
    draw=#1, fill=white, rounded corners=4pt,
    minimum width=3.5cm, minimum height=0.72cm,
    align=center, thick
  },
  subbox/.style={
    draw=#1!50, fill=#1!7, rounded corners=5pt,
    minimum width=4.0cm, minimum height=1.80cm,
    align=center, thick
  },
  renbox/.style={
    draw=purple!50, fill=purple!7, rounded corners=4pt,
    minimum width=10.4cm, minimum height=0.72cm,
    align=center, thick
  },
  arr/.style={->, >=stealth, thick},
  darr/.style={<->, >=stealth, thick},
]

%% ---- Clients (outside process boundary) ----
\node[clientbox] (cc) at (-2.6, 6.9) {Python\\CARLA Client};
\node[clientbox] (ac) at ( 2.6, 6.9) {Python\\AirSim Client};

%% ---- Process boundary ----
\draw[draw=gray!40, dashed, rounded corners=8pt, line width=1.2pt]
  (-5.4, -1.7) rectangle (5.4, 6.2);
\node[font=\footnotesize\itshape, text=gray!55, anchor=north west]
  at (-5.4, 6.2) {Single UE4 Process};

%% ---- RPC servers ----
\node[rpcbox=teal]   (rc) at (-2.6, 5.4) {CARLA RPC Server};
\node[rpcbox=orange] (ra) at ( 2.6, 5.4) {AirSim RPC Server};

%% ---- Game Mode outer box ----
\draw[draw=blue!40, fill=blue!2, rounded corners=6pt, thick]
  (-5.1, 0.6) rectangle (5.1, 4.6);
\node[font=\small\bfseries, text=blue!65, anchor=north] at (0, 4.6)
  {CARLA-Air Game Mode\enspace
   {\normalfont\scriptsize\color{blue!45}(\texttt{CARLAAirGameMode})}};

%% ---- Ground subsystems (left) ----
\node[subbox=blue] (gs) at (-2.55, 2.45) {
  \textbf{Ground Subsystems}\\[4pt]
  {\scriptsize episode\;\textbullet\;weather\;\textbullet\;traffic}\\
  {\scriptsize actors\;\textbullet\;scenario recorder}\\[6pt]
  {\tiny\itshape acquired via inheritance}
};

%% ---- Aerial flight actor (right) ----
\node[subbox=orange] (af) at (2.55, 2.45) {
  \textbf{Aerial Flight Actor}\\[4pt]
  {\scriptsize physics engine\;\textbullet\;flight pawn}\\
  {\scriptsize aerial sensor suite}\\[6pt]
  {\tiny\itshape composed in \textsc{BeginPlay}}
};

%% ---- Shared rendering pipeline ----
\node[renbox] (ren) at (0, -1.1) {
  Shared UE4 Rendering Pipeline\enspace
  {\scriptsize\color{purple!60}RGB\;\textbullet\;depth\;\textbullet\;%
   segmentation\;\textbullet\;weather effects}
};

%% ---- Arrows ----
\draw[darr, gray!60] (cc.south) -- (rc.north);
\draw[darr, gray!60] (ac.south) -- (ra.north);
\draw[arr, teal!70]   (rc.south) -- (-2.6, 4.6);
\draw[arr, orange!70] (ra.south) -- ( 2.6, 4.6);
\draw[arr, gray!55] (0, 0.6) -- (ren.north);

\end{tikzpicture}
}
\caption{%
  Runtime architecture of CARLA-Air.
  A single engine process hosts both simulation backends, each communicating
  with its respective Python client via an independent RPC server.
  \texttt{CARLAAirGameMode} acquires ground simulation functionality through
  class inheritance and integrates the aerial flight actor through composition.
  All world actors share a single rendering pipeline.%
}
\label{fig:arch_overview}
\end{figure}

==> figures/fig_gamemode_design.tex <==
% figures/fig_gamemode_design.tex
% GameMode conflict and resolution diagram.
% Included via \input{figures/fig_gamemode_design}

\begin{figure*}[!htbp]
\centering
\adjustbox{max width=\textwidth, max height=0.3\textheight}{
\begin{tikzpicture}[
  font=\small,
  cbox/.style={
    draw=#1, fill=white, rounded corners=3pt,
    minimum width=3.1cm, minimum height=0.65cm,
    align=center, thick
  },
  slotbox/.style={
    draw=gray!70, fill=gray!8, rounded corners=4pt,
    minimum width=3.6cm, minimum height=0.72cm,
    align=center, thick
  },
  subbox/.style={
    draw=#1!50, fill=#1!7, rounded corners=3pt,
    minimum width=3.4cm, minimum height=0.72cm,
    align=center, font=\scriptsize, thick
  },
  inh/.style={->, >=open triangle 60, thick},
  comp/.style={->, >=stealth, dashed, thick, orange!75!black},
  cross/.style={red!65!black, very thick, font=\large\bfseries},
]

%%=== LEFT PANEL: naive conflict ===
\node[font=\footnotesize\bfseries, text=red!65] at (-3.4, 4.3)
  {(a)~Naive approach};

\node[slotbox] (slot) at (-3.4, 3.55) {UE4 Game Mode Slot};

\node[cbox=blue]   (cgm) at (-5.0, 2.45) {CARLA\\Game Mode};
\node[cbox=orange] (agm) at (-1.8, 2.45) {AirSim\\Game Mode};

\draw[inh, blue!60]   (cgm.north) -- (-5.0, 3.20);
\draw[inh, orange!70] (agm.north) -- (-1.8, 3.20);
\node[cross] at (-5.0, 3.20) {\texttimes};
\node[cross] at (-1.8, 3.20) {\texttimes};

\node[subbox=blue]   at (-5.0, 1.42) {Ground subsystems};
\node[subbox=orange] at (-1.8, 1.42) {Aerial flight actor};
\draw[->, red!55, dashed, thick] (cgm.south) -- ++(0,-0.40);
\draw[->, red!55, dashed, thick] (agm.south) -- ++(0,-0.40);

\node[font=\scriptsize, text=red!65, align=center] at (-3.4, 0.60)
  {One mode silently discarded;\\corresponding API inoperative};

%%=== RIGHT PANEL: CARLA-Air solution ===
\node[font=\footnotesize\bfseries, text=green!45!black] at (3.6, 4.3)
  {(b)~CARLA-Air solution};

\node[cbox=gray!70, minimum width=3.6cm] (base) at (3.6, 3.55)
  {CARLA Game Mode Base};

\node[cbox=blue, minimum width=3.8cm] (unified) at (3.6, 2.45)
  {\texttt{CARLAAirGameMode}};
\node[font=\tiny\itshape, text=blue!55, anchor=north] at (3.6, 2.12)
  {occupies game mode slot};

\draw[inh, gray!60] (unified.north) -- (base.south);

\node[subbox=blue,   minimum width=2.8cm] (gss) at (2.1, 1.15)
  {Ground Subsystems\\[-1pt]{\tiny\itshape inherited}};
\node[subbox=orange, minimum width=2.8cm] (afs) at (5.1, 1.15)
  {Aerial Flight Actor\\[-1pt]{\tiny\itshape composed}};

\draw[->, blue!60, thick] (unified.south) -| (gss.north);
\draw[comp]               (unified.south) -| (afs.north);

\end{tikzpicture}
}
\caption{%
  Resolving the UE4 single-game-mode constraint.
  (a)~Both backends provide independent game mode classes; assigning either
  silently discards the other.
  (b)~\texttt{CARLAAirGameMode} inherits all ground functionality from CARLA's
  game mode base while composing the aerial flight actor as a spawned world
  actor.%
}
\label{fig:gamemode_design}
\end{figure*}

==> figures/fig_platform_positioning.tex <==
% figures/fig_platform_positioning.tex
% Platform positioning scatter plot (single-column).
% Included via \input{figures/fig_platform_positioning}

\begin{figure}[!htbp]
\centering
\adjustbox{max width=\columnwidth, max height=0.32\textheight}{
\begin{tikzpicture}[
  font=\scriptsize,
  every node/.style={align=center},
  platform/.style={
    draw, rounded corners=2pt, fill=white,
    minimum width=1.5cm, minimum height=0.48cm,
    font=\tiny\sffamily, semithick
  },
  ours/.style={
    draw=black!80, rounded corners=2pt,
    fill=black!10, minimum width=1.6cm, minimum height=0.52cm,
    font=\tiny\sffamily\bfseries, semithick, line width=1pt
  },
  axis/.style={-latex, semithick, black!70},
  gridline/.style={dashed, black!15, thin}
]

% Axes
\draw[axis] (0,0) -- (7.8,0)
  node[right, font=\footnotesize] {Agent Domain Breadth};
\draw[axis] (0,0) -- (0,6.2)
  node[above, font=\footnotesize] {Simulation Fidelity};

% Axis labels
\node[font=\scriptsize, text=black!55] at (1.8,-0.35) {Single domain};
\node[font=\scriptsize, text=black!55] at (5.8,-0.35) {Multi-domain};
\node[font=\scriptsize, text=black!55, rotate=90] at (-0.42,1.5) {Lightweight};
\node[font=\scriptsize, text=black!55, rotate=90] at (-0.42,4.6) {High-fidelity};

% Grid
\draw[gridline] (0,3.0) -- (7.5,3.0);
\draw[gridline] (3.8,0) -- (3.8,6.0);

% Platforms
\node[platform, fill=blue!8, draw=blue!50] at (1.7,5.0)
  {CARLA~\cite{carla}\\[-1pt]{\tiny Ground}};
\node[platform, fill=cyan!8, draw=cyan!50] at (2.4,4.3)
  {AirSim~\cite{airsim}\\[-1pt]{\tiny Aerial}};
\node[platform, fill=cyan!5, draw=cyan!30] at (1.5,3.7)
  {FlightGoggles\\[-1pt]{\tiny\cite{flightgoggles}}};
\node[platform, fill=orange!8, draw=orange!50] at (2.7,5.5)
  {Isaac Lab\\[-1pt]{\tiny\cite{isaaclab}}};
\node[platform, fill=green!6, draw=green!40] at (1.9,2.5)
  {Habitat\\[-1pt]{\tiny\cite{habitat}}};
\node[platform, fill=gray!8, draw=gray!40] at (4.4,1.4)
  {SUMO\\[-1pt]{\tiny\cite{sumo}}};
\node[platform, fill=purple!6, draw=purple!40] at (5.5,3.7)
  {TranSimHub\\[-1pt]{\tiny\cite{transimhub}}};
\node[platform, fill=cyan!6, draw=cyan!40] at (4.2,4.3)
  {OmniDrones\\[-1pt]{\tiny\cite{omnidrones}}};
\node[platform, fill=blue!5, draw=blue!30] at (5.0,2.8)
  {MetaDrive\\[-1pt]{\tiny\cite{metadrive}}};

\node[ours] (ca) at (6.5,5.2)
  {CARLA-Air\\[-1pt]{\tiny (Ours)}};

% Arrows from upstream
\draw[-latex, dashed, thin, black!40]
  (2.5,5.0) to[out=10, in=185] (ca.west);
\draw[-latex, dashed, thin, black!40]
  (3.2,4.3) to[out=5, in=195] (ca.west);

% Star
\node[font=\small] at (6.5,5.7) {$\star$};

\end{tikzpicture}
}
\caption{%
  Platform positioning along simulation fidelity and agent domain breadth.
  CARLA-Air ($\star$) occupies the high-fidelity, multi-domain quadrant
  without inter-process bridging.
  Dashed arrows indicate subsumption of upstream capabilities.%
}
\label{fig:platform_positioning}
\end{figure}

==> figures/fig_vram_timeseries.tex <==
% figures/fig_vram_timeseries.tex
% VRAM stability timeseries plot.
% Included via \input{figures/fig_vram_timeseries}

\begin{figure}[!htbp]
\centering
\adjustbox{max width=\columnwidth, max height=0.22\textheight}{
\begin{tikzpicture}[font=\footnotesize]

%% Y: 3800--3920 MiB; scale: 4cm / 120 MiB
%% X: 0--180 min; scale: 7cm / 180 min

\draw[->, thick, black!70] (0,0) -- (7.6,0) node[right] {\scriptsize Time (min)};
\draw[->, thick, black!70] (0,0) -- (0,4.5) node[above] {};
\node[rotate=90, font=\scriptsize, anchor=south] at (-0.85, 2.0) {VRAM (MiB)};

%% Y-axis ticks
\foreach \yc/\ylbl in {0/3800, 1.333/3840, 2.667/3880, 4.0/3920}{
  \draw (-0.08, \yc) -- (0, \yc);
  \draw[black!15, dashed] (0, \yc) -- (7.3, \yc);
  \node[left, font=\tiny] at (-0.1, \yc) {\ylbl};
}

%% X-axis ticks
\foreach \xc/\xlbl in {0/0, 1.167/30, 2.333/60, 3.5/90, 4.667/120, 5.833/150, 7.0/180}{
  \draw (\xc, -0.08) -- (\xc, 0);
  \node[below, font=\tiny] at (\xc, -0.1) {\xlbl};
}

%% VRAM trace
\draw[blue!65!black, semithick, line join=round]
  plot[smooth] coordinates {
    (0.0, 2.267)
    (0.389, 2.667)
    (0.778, 1.900)
    (1.167, 2.400)
    (1.556, 2.033)
    (1.944, 2.500)
    (2.333, 2.133)
    (2.722, 2.600)
    (3.111, 2.300)
    (3.500, 2.533)
    (3.889, 2.367)
    (4.278, 2.733)
    (4.667, 2.433)
    (5.056, 2.667)
    (5.444, 2.500)
    (5.833, 2.767)
    (6.222, 2.533)
    (6.611, 2.733)
    (7.0,   2.600)
  };

%% Phase boundaries
\draw[black!30, dotted, semithick] (1.167, 0) -- (1.167, 4.2);
\draw[black!30, dotted, semithick] (5.833, 0) -- (5.833, 4.2);
\node[font=\tiny, text=black!50] at (0.58, 4.1) {early};
\node[font=\tiny, text=black!50] at (6.42, 4.1) {late};

%% Phase means
\draw[orange!75!black, thin, dashed] (0.0, 2.267) -- (1.167, 2.267);
\node[right, font=\tiny, text=orange!65!black] at (1.2, 2.267)
  {$\bar{v}_{\text{early}}\!=\!3868$};

\draw[orange!75!black, thin, dashed] (5.833, 2.600) -- (7.3, 2.600);
\node[right, font=\tiny, text=orange!65!black] at (7.32, 2.600)
  {$\bar{v}_{\text{late}}\!=\!3878$};

%% Legend
\draw[blue!65!black, semithick] (0.2, 4.3) -- (0.65, 4.3);
\node[right, font=\tiny] at (0.7, 4.3) {VRAM (60\,s interval)};
\draw[orange!75!black, thin, dashed] (3.5, 4.3) -- (3.95, 4.3);
\node[right, font=\tiny] at (4.0, 4.3) {Phase mean};

\end{tikzpicture}
}
\caption{%
  VRAM trace over a 3-hour stability run (357 spawn/destroy cycles, moderate
  joint configuration, RTX~A4000).
  Early-to-late drift is ${\approx}10$\,MiB; linear regression yields
  $R^2 = 0.11$, confirming no significant memory accumulation.%
}
\label{fig:vram_timeseries}
\end{figure}

==> figures/fig_workflow_arch.tex <==
% figures/fig_workflow_arch.tex
% Dual-client workflow architecture diagram.
% Included via \input{figures/fig_workflow_arch}

\begin{figure}[!htbp]
\centering
\adjustbox{max width=\columnwidth, max height=0.22\textheight}{
\begin{tikzpicture}[
  font=\footnotesize,
  box/.style={draw, rounded corners=3pt, minimum width=2.2cm,
              minimum height=0.56cm, align=center, fill=gray!10},
  boldbox/.style={draw, rounded corners=3pt, minimum width=4.8cm,
                  minimum height=0.56cm, align=center, fill=blue!12, thick},
  serverbox/.style={draw, rounded corners=3pt, minimum width=2.2cm,
                    minimum height=0.56cm, align=center, fill=orange!15},
  ue4box/.style={draw, rounded corners=3pt, minimum width=4.6cm,
                 minimum height=0.56cm, align=center, fill=green!10, thick},
  sharedbox/.style={draw, rounded corners=3pt, minimum width=4.6cm,
                    minimum height=0.56cm, align=center, fill=yellow!12},
  arrow/.style={-stealth, semithick},
  darrow/.style={stealth-stealth, semithick, dashed},
]

\node[boldbox] (pyproc) at (0, 3.6) {User Python Script};

\node[box] (gndC) at (-1.8, 2.6) {\scriptsize Ground Client};
\node[box] (airC) at ( 1.8, 2.6) {\scriptsize Aerial Client};

\node[serverbox] (gndR) at (-1.8, 1.7) {\scriptsize Ground RPC};
\node[serverbox] (airR) at ( 1.8, 1.7) {\scriptsize Aerial RPC};

\node[ue4box] (ue4) at (0, 0.85) {\scriptsize Unified UE4 Process};

\node[box, minimum width=1.8cm, fill=blue!8] (gndGM) at (-1.8, -0.05)
  {\scriptsize Ground\\[-1pt]Game Mode};
\node[box, minimum width=1.8cm, fill=blue!8] (airSM) at (1.8, -0.05)
  {\scriptsize Aerial\\[-1pt]Sim Mode};

\node[sharedbox] (shared) at (0, -0.95)
  {\scriptsize Shared World --- Actors, Physics, Rendering, Weather};

\draw[arrow] (pyproc.south) -- ++(0,-0.15) -| (gndC.north);
\draw[arrow] (pyproc.south) -- ++(0,-0.15) -| (airC.north);
\draw[darrow] (gndC.south) -- (gndR.north);
\draw[darrow] (airC.south) -- (airR.north);
\draw[arrow] (gndR.south) -- (gndGM.north);
\draw[arrow] (airR.south) -- (airSM.north);
\draw[arrow] (gndGM.south) -- (shared.north -| gndGM.south);
\draw[arrow] (airSM.south) -- (shared.north -| airSM.south);

\begin{pgfonlayer}{background}
  \node[draw=green!50!black, semithick, rounded corners=6pt, dashed,
        fit=(ue4)(gndGM)(airSM)(shared),
        inner sep=7pt, fill=green!3] {};
\end{pgfonlayer}

\end{tikzpicture}
}
\caption{%
  Dual-client architecture shared by all five workflows.
  A single Python script drives both clients, connected via TCP to independent
  RPC servers inside the unified engine process.%
}
\label{fig:workflow_arch}
\end{figure}

==> figures/ipc_plot.tex <==
% figures/ipc_plot.tex
% Included from sections/introduction.tex via \input{figures/ipc_plot}

\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[
    ybar,
    width=\columnwidth,
    height=4.5cm,
    bar width=7pt,
    xlabel={Number of concurrent sensors},
    ylabel={Per-frame data transfer (ms)},
    xtick={1,4,8,12,16},
    ymin=0, ymax=26,
    ytick={0,5,10,15,20,25},
    legend style={
        at={(0.03,0.97)}, anchor=north west,
        font=\footnotesize,
        draw=gray!40,
        fill=white,
        inner sep=3pt,
        row sep=1pt,
    },
    tick label style={font=\footnotesize},
    label style={font=\small},
    grid=major,
    grid style={dotted, gray!30},
    every axis plot/.append style={thick},
    enlarge x limits=0.12,
]
%% Bridge-based co-simulation
\addplot[
    fill=red!25!white,
    draw=red!60!black,
] coordinates {
    (1,  1.3)
    (4,  5.2)
    (8, 10.6)
    (12,15.8)
    (16,20.4)
};
%% CARLA-Air (single-process)
\addplot[
    fill=blue!30!white,
    draw=blue!60!black,
] coordinates {
    (1,  0.32)
    (4,  0.34)
    (8,  0.38)
    (12, 0.41)
    (16, 0.45)
};
\legend{Bridge co-sim~\cite{transimhub}, CARLA-Air (ours)}
\end{axis}
\end{tikzpicture}
\caption{%
  Per-frame inter-process data transfer time as a function of concurrent sensor
  count.
  Bridge-based co-simulation~\cite{transimhub} exhibits near-linear growth with
  sensor count due to cross-process serialization, while CARLA-Air remains
  effectively constant ($<0.5$\,ms) owing to its single-process architecture.%
}
\label{fig:ipc_overhead}
\end{figure}
